Certified Data Removal in Sum-Product Networks

Data protection regulations like the GDPR or the California Consumer Privacy Act give users more control over the data that is collected about them. Deleting the collected data is often insufficient to guarantee data privacy since it is often used to train machine learning models, which can expose information about the training data. Thus, a guarantee that a trained model does not expose information about its training data is additionally needed. In this paper, we present UnlearnSPN -- an algorithm that removes the influence of single data points from a trained sum-product network and thereby allows fulfilling data privacy requirements on demand.

==> learnSPN_decision_graph_new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,445); %set diagram left start at 0, and has height of 445

%Shape: Circle [id:dp7156677524960251] 
\draw   (200.98,48.99) .. controls (200.97,43.46) and (205.43,38.98) .. (210.95,38.97) .. controls (216.47,38.96) and (220.96,43.42) .. (220.97,48.94) .. controls (220.98,54.46) and (216.51,58.95) .. (210.99,58.96) .. controls (205.47,58.97) and (200.99,54.51) .. (200.98,48.99) -- cycle ;
%Shape: Circle [id:dp6989601915629365] 
\draw   (239.98,99.99) .. controls (239.97,94.46) and (244.43,89.98) .. (249.95,89.97) .. controls (255.47,89.96) and (259.96,94.42) .. (259.97,99.94) .. controls (259.98,105.46) and (255.51,109.95) .. (249.99,109.96) .. controls (244.47,109.97) and (239.99,105.51) .. (239.98,99.99) -- cycle ;
%Shape: Circle [id:dp3395802213968604] 
\draw   (180.98,193.99) .. controls (180.97,188.46) and (185.43,183.98) .. (190.95,183.97) .. controls (196.47,183.96) and (200.96,188.42) .. (200.97,193.94) .. controls (200.98,199.46) and (196.51,203.95) .. (190.99,203.96) .. controls (185.47,203.97) and (180.99,199.51) .. (180.98,193.99) -- cycle ;
%Shape: Circle [id:dp7941920191389192] 
\draw   (428.98,173.99) .. controls (428.97,168.46) and (433.43,163.98) .. (438.95,163.97) .. controls (444.47,163.96) and (448.96,168.42) .. (448.97,173.94) .. controls (448.98,179.46) and (444.51,183.95) .. (438.99,183.96) .. controls (433.47,183.97) and (428.99,179.51) .. (428.98,173.99) -- cycle ;
%Shape: Circle [id:dp8379591418373251] 
\draw   (464.98,264.99) .. controls (464.97,259.46) and (469.43,254.98) .. (474.95,254.97) .. controls (480.47,254.96) and (484.96,259.42) .. (484.97,264.94) .. controls (484.98,270.46) and (480.51,274.95) .. (474.99,274.96) .. controls (469.47,274.97) and (464.99,270.51) .. (464.98,264.99) -- cycle ;
%Straight Lines [id:da6898521911015708] 
\draw    (210.99,58.96) -- (248.39,88.72) ;
\draw [shift={(249.95,89.97)}, rotate = 218.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14718321755093455] 
\draw    (249.99,109.96) -- (192.2,182.41) ;
\draw [shift={(190.95,183.97)}, rotate = 308.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7408424049479777] 
\draw    (249.99,109.96) -- (437.03,163.42) ;
\draw [shift={(438.95,163.97)}, rotate = 195.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7591946467425484] 
\draw    (438.99,183.96) -- (474.05,253.18) ;
\draw [shift={(474.95,254.97)}, rotate = 243.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da88795702199544] 
\draw    (210.99,58.96) -- (154.49,109.91) ;
\draw [shift={(153,111.25)}, rotate = 317.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13996863641576807] 
\draw    (190.99,203.96) -- (122.68,247.92) ;
\draw [shift={(121,249)}, rotate = 327.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1789917075834513] 
\draw    (190.99,203.96) -- (219.51,318.06) ;
\draw [shift={(220,320)}, rotate = 255.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8130671570208527] 
\draw    (438.99,183.96) -- (352.63,245.84) ;
\draw [shift={(351,247)}, rotate = 324.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4421939864690363] 
\draw    (474.99,274.96) -- (403.48,339.66) ;
\draw [shift={(402,341)}, rotate = 317.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6957654835966528] 
\draw    (474.99,274.96) -- (528.7,337.48) ;
\draw [shift={(530,339)}, rotate = 229.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (230,26.4) node [anchor=north west][inner sep=0.75pt]    {$|V|=1$};
% Text Node
\draw (34,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textsc{NaiveFactorization}};
% Text Node
\draw (130,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textsc{SplitUninformativeVariables}};
% Text Node
\draw (350.5,346.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textsc{SplitData}};
% Text Node
\draw (505,348) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textsc{SplitVariables}};
% Text Node
\draw (279,81.4) node [anchor=north west][inner sep=0.75pt]    {$\exists v\in V.\ \sigma ^{2}( X_{v}) =0$};
% Text Node
\draw (168,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (207,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (146,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (378,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (426,286) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (231,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (349,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (464,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (512,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (209,184.4) node [anchor=north west][inner sep=0.75pt]    {$\forall v\in V.\ \sigma ^{2}( X_{v}) =0$};
% Text Node
\draw (211,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (456,158.4) node [anchor=north west][inner sep=0.75pt]    {$|X| \leq t \vee (\neg independencies \wedge \neg clusters)$};
% Text Node
\draw (491,254.4) node [anchor=north west][inner sep=0.75pt]    {$\neg independencies$};
% Text Node
\draw (95,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textsc{CreateLeaf}};
% Text Node
\draw (282,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textsc{NaiveFactorization}};


\end{tikzpicture}

